SeqGPT: A Constrained Transformer Agent for the Inverse Design of Multi-Panel Composite Structures

Optimizing composite stacking sequences to match continuous targets (e.g., Lamination or Buckling Parameters) with discrete manufacturing constraints represents a challenging combinatorial inverse problem that regularly occurs in composite design especially when numerical optimization approaches are used (bi-step, bi-level configurations). In multipanel configurations, this complexity is further intensified by blending, a global compatibility/continuity requirement between the different panel stackings. This study presents SeqGPT, a conditional Transformer agent developed to replace computationally expensive iterative methods. To ensure both global continuity and manufacturing feasibility by construction, we implemented a hybrid neurosymbolic decoding strategy. SeqGPT predicts a conditional distribution that guides a Constrained Beam Search, where any branch violating blending rules is strictly pruned. Numerical experiments on the 18-panel horseshoe benchmark demonstrate that SeqGPT generates solutions near-instantaneously with buckling performance comparable to evolutionary methods, offering a significant speed-up compared to the state of the art.

==> figures/Silde2_2.tex <==
\documentclass[12pt,a4paper,landscape]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[margin=1cm]{geometry}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, shapes.geometric}
\pagestyle{empty}

\begin{document}
\begin{center}
\vspace*{2cm}
\begin{tikzpicture}[
    font=\sffamily,
    block/.style={draw, thick, rounded corners, align=center, minimum height=1.5cm},
    pymoo/.style={block, fill=blue!10, draw=blue!80!black, ultra thick, width=4cm},
    agent1/.style={block, fill=green!10, draw=green!70!black, width=4.5cm},
    agent2/.style={block, fill=blue!5, draw=blue!70!black, width=5.5cm},
    constraint/.style={draw, ultra thick, circle, fill=red!10, draw=red!70!black, minimum size=1.2cm}
]

    % --- Étape 0 : L'Optimiseur ---
    \node[pymoo] (pymoo) at (0,0) {\textbf{Pymoo Optimizer}\\(Continuous $\xi^*$)};

    % --- Étape 1 : Décodage (Agent 1) ---
    \node[agent1] (a1) at (6,0) {\textbf{Agent 1: SeqGPT}\\\textit{Latent-to-Discrete}\\(Feasibility ensured)};

    % --- Étape 2 : Évaluation (Agent 2) ---
    \node[agent2] (a2) at (13,0) {\textbf{Agent 2: Soft-LCS}\\\textit{Blending \& Mass Balance}\\(Calculation of $J$)};

    % --- Étape 3 : Contrainte G ---
    \node[constraint] (G) at (18,0) {\Large $G$};
    \node[above=2mm of G, text=red!70!black, font=\bfseries] {$J \le 0$};

    % --- Flèches de flux ---
    \draw[->, >=Latex, ultra thick] (pymoo.east) -- (a1.west) 
        node[midway, above, font=\small] {$\xi^*$ vector};
    
    \draw[->, >=Latex, ultra thick] (a1.east) -- (a2.west) 
        node[midway, above, font=\small] {Sequences $S$};

    \draw[->, >=Latex, ultra thick] (a2.east) -- (G.west) 
        node[midway, above, text=red!70!black, font=\bfseries] {$J$};

    % --- Boucle de retour ---
    \draw[->, >=Latex, ultra thick, dashed, draw=red!70!black] (G.south) -- ++(0,-1.5) -- ++(-21,0) |- (pymoo.west)
        node[pos=-0.2, above, text=red!70!black] {Penalty Feedback};

    % --- Annotations ---
    \node[draw, dashed, gray, inner sep=20pt, fit=(a1) (a2)] (engine) {};
    \node[below=3pt of engine, text=gray, font=\itshape] {Hybrid Evaluation Engine};

\end{tikzpicture}
\end{center}
\end{document}
\end{center}
\end{document}

==> figures/analogy.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[
    >=latex,
    % Styles des boîtes
    mybox/.style={draw=black, thick, rounded corners=4pt, inner sep=8pt, align=center},
    physbox/.style={mybox, draw=cyan!80!black, fill=cyan!5},
    tokbox/.style={mybox, draw=orange!80!black, fill=orange!5},
    attnbox/.style={mybox, draw=purple!80!black, fill=purple!5, minimum width=3cm},
    circlebox/.style={circle, draw=purple!80!black, thick, fill=white, inner sep=4pt}
]

% ==============================
% BRANCHE PHYSIQUE (GAUCHE)
% ==============================
\node[physbox] (inputphys) {
    \begin{tabular}{c}
        \textbf{Continuous Targets} \\
        $x = [\xi^*, N]$
    \end{tabular}
};

\node[physbox] (linproj) [below=1cm of inputphys] {
    \begin{tabular}{c}
        \textbf{Linear Projection} \\
        $E_{phys} = x W_{proj} + b_{proj}$
    \end{tabular}
};

\node[physbox, draw=cyan!100, fill=cyan!15] (key) [below=1.2cm of linproj] {
    \begin{tabular}{c}
        \textbf{Key Matrix} \\
        $K_{phys} = E_{phys} W_K$
    \end{tabular}
};

\draw[->, thick, gray] (inputphys) -- (linproj);
\draw[->, thick, gray] (linproj) -- (key);

% ==============================
% BRANCHE TOKEN (DROITE)
% ==============================
\node[tokbox] (inputtok) [right=3cm of inputphys] {
    \begin{tabular}{c}
        \textbf{Current Ply Token} \\
        $\theta_t$
    \end{tabular}
};

\node[tokbox] (tokemb) [below=1cm of inputtok] {
    \begin{tabular}{c}
        \textbf{Token Embedding} \\
        $E_{tok} = \mathrm{Lookup}(\theta_t)$
    \end{tabular}
};

\node[tokbox, draw=orange!100, fill=orange!15] (query) [below=1.2cm of tokemb] {
    \begin{tabular}{c}
        \textbf{Query Matrix} \\
        $Q_{ply} = E_{tok} W_Q$
    \end{tabular}
};

\draw[->, thick, gray] (inputtok) -- (tokemb);
\draw[->, thick, gray] (tokemb) -- (query);

% ==============================
% MECANISME D'ATTENTION (CENTRE)
% ==============================
\node[circlebox] (dot) at (2.5, -6.5) {
    \begin{tabular}{c}
        Dot\\Product
    \end{tabular}
};

\node[attnbox] (score) [below=1cm of dot] {
    \begin{tabular}{c}
        \textbf{Attention Score (Correlation)} \\
        $\mathrm{Score} = \frac{Q_{ply} \cdot K_{phys}^T}{\sqrt{d_k}}$
    \end{tabular}
};

\draw[->, ultra thick, purple!80!black] (key.south) |- (dot.west);
\draw[->, ultra thick, purple!80!black] (query.south) |- (dot.east);
\draw[->, ultra thick, purple!80!black] (dot.south) -- (score.north);

\end{tikzpicture}
\end{document}

==> figures/compat.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, babel, decorations.pathreplacing, patterns}

\begin{document}

\begin{tikzpicture}[
    scale=1.0, 
    font=\sffamily\scriptsize, 
    >=Stealth,
    % --- STYLES ---
    ply0/.style={fill=cyan!30, draw=black, thin},      
    ply45/.style={fill=orange!30, draw=black, thin},   
    plyM45/.style={fill=yellow!30, draw=black, thin},  
    plyDrop/.style={fill=green!30, draw=black, thin},   
    % Ajout de draw=black pour que la résine ait aussi ses contours
    resin/.style={fill=gray!20, pattern=north east lines, pattern color=gray!50, draw=black, thin}
]

    % 1. COUCHE DE FOND (0°) - Découpée pour marquer les zones de transition
    \draw[ply0] (0,0) rectangle (1.5, 0.3);
    \draw[ply0] (1.5,0) rectangle (2.2, 0.3);
    \draw[ply0] (2.2,0) rectangle (3.6, 0.3);
    \draw[ply0] (3.6,0) rectangle (4.3, 0.3);
    \draw[ply0] (4.3,0) rectangle (6.5, 0.3);
    \node at (0.75, 0.15) {$0^\circ$};
    \node at (2.9, 0.15) {$0^\circ$};
    \node at (5.4, 0.15) {$0^\circ$};

    % 2. COUCHE VARIABLE 1 (Drop à gauche)
    \draw[plyDrop] (0,0.3) rectangle (1.5, 0.6);
    \node at (0.75, 0.45) {$90^\circ$};
    \draw[resin] (1.5,0.3) -- (1.5,0.6) -- (2.2,0.3) -- cycle;

    % 3. COUCHE CONTINUE (45°) - Découpée sur la droite
    \draw[ply45] (0,0.6) rectangle (1.5, 0.9);
    \draw[ply45] (1.5,0.6) -- (2.2,0.3) -- (2.2,0.6) -- (1.5,0.9) -- cycle; % Rampe
    \draw[ply45] (2.2,0.3) rectangle (3.6, 0.6); % Panel i
    \draw[ply45] (3.6,0.3) rectangle (4.3, 0.6); % Transition droite
    \draw[ply45] (4.3,0.3) rectangle (6.5, 0.6); % Panel i+1
    \node at (0.75, 0.75) {$45^\circ$};
    \node at (2.9, 0.45) {$45^\circ$};
    \node at (5.4, 0.45) {$45^\circ$};

    % 4. COUCHE CONTINUE (-45°) - Découpée sur la droite
    \draw[plyM45] (0,1.2) rectangle (1.5, 1.5);
    \draw[plyM45] (1.5,1.2) -- (2.2,0.6) -- (2.2,0.9) -- (1.5,1.5) -- cycle; % Rampe
    \draw[plyM45] (2.2,0.6) rectangle (3.6, 0.9); % Panel i
    \draw[plyM45] (3.6,0.6) rectangle (4.3, 0.9); % Transition droite
    \draw[plyM45] (4.3,0.6) rectangle (6.5, 0.9); % Panel i+1
    \node at (0.75, 1.35) {$-45^\circ$};
    \node at (2.9, 0.75) {$-45^\circ$};
    \node at (5.4, 0.75) {$-45^\circ$};

    % 5. COUCHE VARIABLE 2 (Drop à gauche, Insert à droite)
    \draw[plyDrop] (0,0.9) rectangle (1.5, 1.2);
    \node at (0.75, 1.05) {$90^\circ$};
    \draw[resin] (1.5,0.9) -- (1.5,1.2) -- (2.2,0.6) -- cycle;
    \draw[resin] (3.6,0.9) -- (4.3,0.9) -- (4.3,1.2) -- cycle; % Poche résine
    \draw[plyM45] (4.3,0.9) rectangle (6.5, 1.2); % Nouveau pli inséré
    \node at (5.4, 1.05) {$-45^\circ$};

    % 6. COUCHE CONTINUE HAUT (0°)
    \draw[ply0] (0,1.5) rectangle (1.5, 1.8);
    \draw[ply0] (1.5,1.5) -- (2.2,0.9) -- (2.2,1.2) -- (1.5,1.8) -- cycle; 
    \draw[ply0] (2.2,0.9) rectangle (3.6, 1.2); 
    \draw[ply0] (3.6,0.9) -- (4.3,1.2) -- (4.3,1.5) -- (3.6,1.2) -- cycle; 
    \draw[ply0] (4.3,1.2) rectangle (6.5, 1.5); 
    \node at (0.75, 1.65) {$0^\circ$};
    \node at (2.9, 1.05) {$0^\circ$};
    \node at (5.4, 1.35) {$0^\circ$};

    % ANNOTATIONS (Braces)
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (0,0) -- (1.5,0) 
        node[midway, below=10pt] {\textbf{Panel} $i-1$};
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (2.2,0) -- (3.6,0) 
        node[midway, below=10pt] {\textbf{Panel} $i$};
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (4.3,0) -- (6.5,0) 
        node[midway, below=10pt] {\textbf{Panel} $i+1$};

    % FLECHES DE VALIDATION
    \draw[thick, green!60!black, ->] (1.85, 2.3) -- (1.85, 1.7);
    \node[align=center, font=\bfseries\tiny, text=green!60!black, fill=white, inner sep=1pt] at (1.85, 2.5) 
        {Valid ($S_i \subset S_{i-1}$)};

    \draw[thick, green!60!black, ->] (4.0, 2.3) -- (4.0, 1.7);
    \node[align=center, font=\bfseries\tiny, text=green!60!black, fill=white, inner sep=1pt] at (4.0, 2.5) 
        {Valid ($S_i \subset S_{i+1}$)};

\end{tikzpicture}
\end{document}

==> figures/cont.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath, amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    % Styles des boîtes (CamelCase, 100% sécurisés sans underscore)
    inputPhys/.style={rectangle, rounded corners=4pt, draw=cyan!80!black, fill=cyan!10, very thick, minimum width=3.2cm, minimum height=1cm, align=center},
    inputTok/.style={rectangle, rounded corners=4pt, draw=orange!80!black, fill=orange!10, very thick, minimum width=3.2cm, minimum height=1cm, align=center},
    
    transformBox/.style={rectangle, rounded corners=4pt, draw=gray!70, fill=white, thick, minimum width=3.2cm, minimum height=0.8cm, align=center, font=\bfseries},
    
    vector/.style={rectangle, draw=gray!80, fill=gray!20, minimum width=0.6cm, minimum height=3.5cm, align=center},
    
    concatNode/.style={rectangle, rounded corners=4pt, draw=purple!80!black, fill=purple!10, very thick, minimum width=0.8cm, minimum height=4cm, align=center, font=\bfseries\rotatebox{90}{Concat}},
    
    gptCore/.style={rectangle, rounded corners=8pt, draw=blue!80!black, fill=blue!15, very thick, minimum width=3cm, minimum height=4cm, align=center, font=\Large\bfseries},
    
    % Styles des flèches
    arrow/.style={-{Stealth[scale=1.2]}, line width=1.5pt, color=gray!80},
    thickArrow/.style={-{Stealth[scale=1.5]}, line width=2.5pt, color=blue!60!black}
]

% ==============================
% 1. CÔTÉ GAUCHE (LEMONDE PHYSIQUE) - CONTINU
% ==============================
\node[inputPhys] (physIn) at (0, 3) {\textbf{Continuous Real Targets}\\$x_{phys} = [\xi^*, N]$};

\node[transformBox] (linProj) [below=1.2cm of physIn] {Linear Projection\\$y = xA^T + b$};

\node[vector] (vPhys) [below=0.8cm of linProj] {$v_{phys} \in \mathbb{R}^d$};

% Flèches du côté physique
\draw[arrow] (physIn) -- (linProj);
\draw[arrow] (linProj) -- (vPhys) node[midway, left, font=\small] {Projected};

% Fond coloré pour le côté gauche
\begin{scope}[on background layer]
    \node[fill=cyan!5, rounded corners=8pt, fit=(physIn) (vPhys) ([xshift=1cm, yshift=1cm]physIn.north east)] (boxPhys) {};
\end{scope}
\node[above=0.3cm of physIn, font=\Large\bfseries, color=cyan!80!black] {Domain: Continuous Physics};

% ==============================
% 2. CÔTÉ DROIT (LE MONDE NLP) - DISCRET
% ==============================
\node[inputTok] (tokIn) at (6, 3) {\textbf{Discrete Plies (Tokens)}\\$x_{tok} = [1, 3, 4, ...]$};

\node[transformBox] (tokEmb) [below=1.2cm of tokIn] {Token Embedding\\$y = \text{LookupTable}(x)$};

\node[vector] (vTok) [below=0.8cm of tokEmb] {$v_{tok} \in \mathbb{R}^d$};

% Flèches du côté discret
\draw[arrow] (tokIn) -- (tokEmb);
\draw[arrow] (tokEmb) -- (vTok) node[midway, right, font=\small] {Embedded};

% Fond coloré pour le côté droit
\begin{scope}[on background layer]
    \node[fill=orange!5, rounded corners=8pt, fit=(tokIn) (vTok) ([xshift=-1cm, yshift=1cm]tokIn.north west)] (boxTok) {};
\end{scope}
\node[above=0.3cm of tokIn, font=\Large\bfseries, color=orange!80!black] {Domain: Discrete Plies};

% ==============================
% 3. LA RENCONTRE (FUSION)
% ==============================
% Point de fusion à mi-chemin
\node[concatNode] (merge) at ($(vPhys)!0.5!(vTok)$) {Concat};

\draw[arrow] (vPhys.east) -- ([yshift=0.5cm]merge.west);
\draw[arrow] (vTok.west) -- ([yshift=-0.5cm]merge.west);

% ==============================
% 4. LE MOTEUR (SEQGPT)
% ==============================
\node[gptCore] (gpt) [right=1.5cm of merge] {SeqGPT\\Decoder\\Layers};

\draw[thickArrow] (merge) -- (gpt);

% Annotations des dimensions (Exemple 48)
\node[below=0.1cm of vPhys, font=\small\color{gray}] {Size: 1 x $d$};
\node[below=0.1cm of vTok, font=\small\color{gray}] {Size: seq x $d$};
\node[right=0.2cm of merge.south east, font=\small\color{gray}] {Size: (1+seq) x $d$};

\end{tikzpicture}
\end{document}

==> figures/fig_blending_cross_section.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, babel, decorations.pathreplacing, patterns}

\begin{document}

\begin{tikzpicture}[
    scale=1.0, 
    font=\sffamily\scriptsize, 
    >=Stealth,
    % --- STYLES ---
    ply0/.style={fill=cyan!30, draw=black, thin},      
    ply45/.style={fill=orange!30, draw=black, thin},   
    plyM45/.style={fill=yellow!30, draw=black, thin},  
    plyDrop/.style={fill=green!30, draw=black, thin},   
    resin/.style={fill=gray!20, pattern=north east lines, pattern color=gray!50, draw=none}
]

    % 1. COUCHE DE FOND (0°)
    \draw[ply0] (0,0) rectangle (6.5, 0.3);
    \node at (0.75, 0.15) {$0^\circ$};
    \node at (2.9, 0.15) {$0^\circ$};
    \node at (5.4, 0.15) {$0^\circ$};

    % 2. COUCHE VARIABLE 1 (90° Drop / 30° Insert)
    \draw[plyDrop] (0,0.3) rectangle (1.5, 0.6);
    \node at (0.75, 0.45) {$90^\circ$};
    \draw[resin] (1.5,0.3) -- (1.5,0.6) -- (2.2,0.3) -- cycle;

    \draw[resin] (4.3,0.3) -- (3.6,0.3) -- (4.3,0.6) -- cycle;
    \draw[ply45] (4.3,0.3) rectangle (6.5, 0.6);
    \node at (5.4, 0.45) {$45^\circ$};

    % 3. COUCHE CONTINUE (45°)
    \draw[ply45] (0,0.6) rectangle (1.5, 0.9);
    \draw[ply45] (1.5,0.6) -- (2.2,0.3) -- (2.2,0.6) -- (1.5,0.9) -- cycle;
    \draw[ply45] (2.2,0.3) rectangle (3.6, 0.6);
    \draw[ply45] (3.6,0.3) -- (4.3,0.6) -- (4.3,0.9) -- (3.6,0.6) -- cycle;
    \draw[ply45] (4.3,0.6) rectangle (6.5, 0.9);
    \node at (0.75, 0.75) {$45^\circ$};
    \node at (2.9, 0.45) {$45^\circ$};
    \node at (5.4, 0.75) {$45^\circ$};

    % 4. COUCHE VARIABLE 2
    \draw[plyDrop] (0,0.9) rectangle (1.5, 1.2);
    \node at (0.75, 1.05) {$90^\circ$};
    \draw[resin] (1.5,0.9) -- (1.5,1.2) -- (2.2,0.6) -- cycle;
    \draw[resin] (4.3,0.9) -- (3.6,0.6) -- (4.3,1.2) -- cycle;
    \draw[plyM45] (4.3,0.9) rectangle (6.5, 1.2);
    \node at (5.4, 1.05) {$-45^\circ$};

    % 5. COUCHE CONTINUE (-45°)
    \draw[plyM45] (0,1.2) rectangle (1.5, 1.5);
    \draw[plyM45] (1.5,1.2) -- (2.2,0.6) -- (2.2,0.9) -- (1.5,1.5) -- cycle;
    \draw[plyM45] (2.2,0.6) rectangle (3.6, 0.9);
    \draw[plyM45] (3.6,0.6) -- (4.3,1.2) -- (4.3,1.5) -- (3.6,0.9) -- cycle;
    \draw[plyM45] (4.3,1.2) rectangle (6.5, 1.5);
    \node at (0.75, 1.35) {$-45^\circ$};
    \node at (2.9, 0.75) {$-45^\circ$};
    \node at (5.4, 1.35) {$-45^\circ$};

    % 6. COUCHE CONTINUE HAUT (0°)
    \draw[ply0] (0,1.5) rectangle (1.5, 1.8);
    \draw[ply0] (1.5,1.5) -- (2.2,0.9) -- (2.2,1.2) -- (1.5,1.8) -- cycle;
    \draw[ply0] (2.2,0.9) rectangle (3.6, 1.2);
    \draw[ply0] (3.6,0.9) -- (4.3,1.5) -- (4.3,1.8) -- (3.6,1.2) -- cycle;
    \draw[ply0] (4.3,1.5) rectangle (6.5, 1.8);
    \node at (0.75, 1.65) {$0^\circ$};
    \node at (2.9, 1.05) {$0^\circ$};
    \node at (5.4, 1.65) {$0^\circ$};

    % ANNOTATIONS (Braces)
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (0,0) -- (1.5,0) 
        node[midway, below=10pt] {\textbf{Panel} $i-1$};
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (2.2,0) -- (3.6,0) 
        node[midway, below=10pt] {\textbf{Panel} $i$};
    \draw[decoration={brace, mirror, raise=5pt}, decorate, thick] (4.3,0) -- (6.5,0) 
        node[midway, below=10pt] {\textbf{Panel} $i+1$};

    % FLECHES DE VALIDATION
    \draw[thick, green!60!black, ->] (1.85, 2.3) -- (1.85, 1.7);
    \node[align=center, font=\bfseries\tiny, text=green!60!black, fill=white, inner sep=1pt] at (1.85, 2.5) 
        {Valid ($S_i \subset S_{i-1}$)};

    \draw[thick, green!60!black, ->] (4.0, 2.3) -- (4.0, 1.7);
    \node[align=center, font=\bfseries\tiny, text=green!60!black, fill=white, inner sep=1pt] at (4.0, 2.5) 
        {Valid ($S_i \subset S_{i+1}$)};

\end{tikzpicture}
\end{document}

==> figures/fig_seqgpt.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc, shadows, backgrounds}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >=Stealth,
    node distance=0.8cm,
    % --- STYLES ---
    input/.style={
        rectangle, 
        draw=black!60, 
        fill=green!10, 
        thick, 
        minimum width=3.2cm, 
        minimum height=1.2cm, 
        align=center,
        rounded corners=2pt
    },
    embedding/.style={
        rectangle, 
        draw=orange!80!black, 
        fill=orange!10, 
        thick, 
        minimum width=3.2cm, 
        minimum height=1cm, 
        align=center,
        rounded corners=2pt
    },
    operation/.style={
        circle, 
        draw=black, 
        thick, 
        fill=white, 
        minimum size=0.6cm, 
        inner sep=0pt
    },
    block/.style={
        rectangle, 
        draw=blue!80!black, 
        thick, 
        fill=blue!5, 
        minimum width=4.5cm, 
        minimum height=1cm, 
        align=center,
        rounded corners=3pt,
        drop shadow
    },
    layer_box/.style={
        rectangle, 
        draw=gray!50, 
        dashed, 
        thick, 
        fill=gray!5, 
        inner sep=10pt, 
        rounded corners=5pt
    },
    output/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110, 
        draw=purple!80!black, 
        fill=purple!10, 
        thick, 
        minimum width=2.5cm, 
        align=center
    },
    arrow/.style={->, thick, color=black!70}
]

    % --- 1. INPUTS (Bas du graphe) ---
    \node[input] (phys_input) {\textbf{Buckling Parameters}\\$[\boldsymbol{\xi}^*, N]$\\ \scriptsize (Conditional Inputs)};
    \node[embedding, above=0.6cm of phys_input] (lin_proj) {Linear Projection\\ \scriptsize Output: $\mathbf{v}_{phys} \in \mathbb{R}^{1 \times d_{model}}$};
    \draw[arrow] (phys_input) -- (lin_proj);

    \node[input, right=1cm of phys_input] (seq_input) {\textbf{Partial Stack}\\$(\theta_1, \dots, \theta_{t})$};
    \node[embedding, above=0.6cm of seq_input] (tok_emb) {Token Embedding\\ \scriptsize Output: $\mathbf{v}_{ply} \in \mathbb{R}^{t \times d_{model}}$};
    \draw[arrow] (seq_input) -- (tok_emb);

    % --- 2. FUSION & POSITION ---
    
    \node[rectangle, draw=black, thick, fill=yellow!10, minimum width=5cm, minimum height=1.0cm, rounded corners, above=1.5cm of $(lin_proj)!0.5!(tok_emb)$] (concat) {\textbf{Concatenation} $[v_{phys}; v_{ply}]$};
    \node[below=0.1cm of concat, font=\scriptsize, color=gray!80!black] {Shape: $(1+t) \times d_{\text{model}}$};
    
    \draw[arrow] (lin_proj) -- (concat.south -| lin_proj);
    \draw[arrow] (tok_emb) -- (concat.south -| tok_emb);
    
    \node[operation, right=1.2cm of concat] (plus_pos) {+};
    \node[above=0.5cm of plus_pos, align=center, font=\scriptsize] (pos_enc) {Positional\\Encoding};
    \draw[arrow] (pos_enc) -- (plus_pos);
    \draw[arrow] (concat) -- (plus_pos);

    % --- 3. DECODER BLOCK (Architecture minGPT / Pre-LayerNorm) ---
    
    % On place d'abord les noeuds pour pouvoir dessiner la boîte autour
    \node[embedding, fill=gray!20, draw=gray, minimum width=3.5cm, scale=0.9, above=1cm of concat] (norm1) {Layer Norm 1};
    \node[block, fill=red!10, draw=red!80!black, above=0.4cm of norm1] (attn) {\textbf{Masked} Multi-Head Attention\\ \scriptsize ($3$ Heads)};
    \node[operation, above=0.4cm of attn] (add1) {+};

    \node[embedding, fill=gray!20, draw=gray, minimum width=3.5cm, scale=1.0, above=0.8cm of add1] (norm2) {Layer Norm 2};
    \node[block, above=0.4cm of norm2] (ffn) {Feed Forward Network (MLP)\\ \scriptsize ($d_{model} = 48$)};
    \node[operation, above=0.4cm of ffn] (add2) {+};

    % On dessine la boîte en arrière-plan qui "fit" (s'adapte) automatiquement à la taille des composants
    \begin{scope}[on background layer]
        \node[layer_box, fit=(norm1) (attn) (add1) (norm2) (ffn) (add2), inner xsep=1.5cm, inner ysep=0.7cm] (decoder_layer) {};
    \end{scope}

    % Flux principal (Vertical)
    \draw[arrow] (plus_pos) |- ($(norm1.south) + (0, -0.4)$) -- (norm1);
    \draw[arrow] (norm1) -- (attn);
    \draw[arrow] (attn) -- (add1);
    \draw[arrow] (add1) -- (norm2);
    \draw[arrow] (norm2) -- (ffn);
    \draw[arrow] (ffn) -- (add2);
    
    % --- Connexions Résiduelles (minGPT bypasses Norm+Attn and Norm+FFN) ---
    
    % Residual 1: Contourne Norm1 + Attention
    \draw[->, dashed, thick, color=gray!80] 
        ($(norm1.south) + (0, -0.3)$) -- 
        ++(2.6, 0) |- 
        (add1.east);

    % Residual 2: Contourne Norm2 + FFN
    \draw[->, dashed, thick, color=gray!80] 
        ($(norm2.south) + (0, -0.3)$) -- 
        ++(2.6, 0) |- 
        (add2.east);

    % --- LEGENDES DU BLOC ---
    \node[anchor=south east, font=\bfseries, color=black, xshift=-0.2cm, yshift=0.2cm] at (decoder_layer.south east) {$\times 3$ Layers};
    \node[left=0.2cm of decoder_layer, rotate=90, font=\bfseries\large, color=blue!80!black] {SeqGPT Decoder};

    % --- 4. OUTPUT ---
    \node[embedding, fill=gray!20, draw=gray, minimum width=3.5cm, scale=0.9, above=0.8cm of decoder_layer] (norm_f) {Final Layer Norm};
    \node[embedding, fill=purple!10, draw=purple, above=0.3cm of norm_f] (unembed) {Linear Head\\(Unembedding)};
    \node[output, above=0.5cm of unembed] (softmax) {\textbf{Softmax}};
    \node[above=0.3cm of softmax, font=\bfseries, align=center] (prob) {Next Angle Probability\\$P(\theta_{t+1} | \boldsymbol{\xi}^*, N, \theta_{1}, \dots, \theta_{t})$};

    % La flèche part maintenant proprement du noeud '+' et traverse la boîte
    \draw[arrow] (add2) -- (norm_f);
    \draw[arrow] (norm_f) -- (unembed);
    \draw[arrow] (unembed) -- (softmax);
    \draw[arrow] (softmax) -- (prob);

\end{tikzpicture}

\end{document}

==> figures/fig_spd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, babel}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[scale=1.2]}, 
    % --- PALETTE NOIR ET BLANC ---
    % validpath : trait plein noir pour les flux standards
    insertionpath/.style={->, line width=0.8pt, draw=black},
    % invalidpath : trait pointillé noir pour marquer le conflit (remplace le rouge)
    droppath/.style={->, dashed, line width=0.8pt, draw=black},
    % grille et nombres
    gridline/.style={draw=black, thick},
    number/.style={font=\large\bfseries}, 
    % labelmarker : Noir pour les identifiants s/a (remplace le bleu)
    labelmarker/.style={font=\bfseries\footnotesize, text=black},
    captiontext/.style={align=center, font=\small\bfseries, yshift=-0.5cm}
]

    % --- MACRO GRILLE ---
    \newcommand{\drawgrid}[2]{
        \begin{scope}[shift={#2}]
            \draw[gridline] (0,0) rectangle (2, 2);
            \draw[gridline] (1,0) -- (1,2);
            \draw[gridline] (0,1) -- (2,1);
            \node[number] (#1-11) at (0.5, 1.5) {11}; 
            \node[number] (#1-19) at (1.5, 1.5) {19}; 
            \node[number] (#1-31) at (0.5, 0.5) {31}; 
            \node[number] (#1-8)  at (1.5, 0.5) {8};  
        \end{scope}
    }

    \def\hgap{3.5} 

    % --- (a) Prop 1: 8 -> 11 -> 19 -> 31 ---
    \drawgrid{a}{(\hgap,0)}
    
    \node[labelmarker] at (\hgap+1.85, 0.15) {s}; 
    \node[labelmarker] at (\hgap+0.15, 0.15) {a}; 
    
    \draw[validpath]  (a-8) -- (a-11); 
    \draw[validpath] (a-11) -- (a-19); 
    \draw[validpath] (a-19) -- (a-31);  

    \node[captiontext] at (\hgap+1, 0) {(a) Propagation 1};

    % --- (b) Prop 2 ---
    \drawgrid{b}{(2*\hgap,0)}
    
    \node[labelmarker] at (2*\hgap+0.15, 0.15) {s}; 
    \node[labelmarker] at (2*\hgap+1.85, 1.15) {a}; 
    \node[labelmarker] at (2*\hgap+1.85, 0.15) {a}; 
    
    \draw[validpath] (b-31) -- (b-11); 
    \draw[validpath] (b-11) -- (b-19); 
    \draw[validpath] (b-11) -- (b-8); 

    \node[captiontext] at (2*\hgap+1, 0) {(b) Propagation 2};

    % --- (c) Prop 3: Cycle (Invalid) ---
    \drawgrid{c}{(3*\hgap,0)}
    
    \node[labelmarker] at (3*\hgap+1.85, 0.15){s}; 
    \node[labelmarker] at (3*\hgap+0.15, 1.85){a}; 
    \node[labelmarker] at (3*\hgap+1.85, 1.85){a}; 

    % Utilisation de invalidpath (pointillés) pour le cycle conflictuel
    \draw[invalidpath] (c-8) -- (c-31); 
    \draw[invalidpath] (c-31) -- (c-11); 
    \draw[invalidpath] (c-8) -- (c-19); 

    \node[captiontext] at (3*\hgap+1, 0) {(c) Prop. 3 (Invalid)};

\end{tikzpicture}

\end{document}

==> figures/fig_tree.tex <==
\documentclass[border=10pt]{standalone}
\usepackage[table]{xcolor}
\usepackage{tikz}
\usetikzlibrary{trees, positioning, shapes, arrows.meta, calc, backgrounds, fit}
\usepackage{amsmath, amssymb}

\begin{document}

\begin{tikzpicture}[
    font=\small,
    % --- REGLAGES ARBRE HORIZONTAL ---
    grow=right, % L'arbre pousse vers la droite
    level 1/.style={sibling distance=35mm, level distance=35mm},
    level 2/.style={sibling distance=22mm, level distance=35mm},
    edge from parent/.style={draw, thick, -Latex, gray!60},
    % --- STYLES NOEUDS (inchangés) ---
    valid/.style={
        rectangle, 
        draw=green!60!black, 
        thick, 
        rounded corners, 
        fill=green!5, 
        minimum size=7mm, 
        inner sep=3pt,
        align=center,
        font=\sffamily\large\bfseries % Police large
    },
    invalid/.style={
        rectangle, 
        draw=red!60!black, 
        thick, 
        rounded corners, 
        fill=red!5, 
        minimum size=7mm, 
        inner sep=3pt,
        font=\sffamily\large\bfseries % Police large
    },
    valid_pruned/.style={ 
        rectangle, 
        draw=blue!60!black, 
        thick, 
        rounded corners, 
        fill=blue!5, 
        minimum size=7mm, 
        inner sep=3pt,
        font=\sffamily\large\bfseries % Police large
    },
    % --- STYLES LIENS ---
    accepted/.style={edge from parent/.style={draw, very thick, green!60!black, -Latex}},
    pruned/.style={edge from parent/.style={draw, thick, red!50, dashed, -}},
    parent_box/.style={
        draw=gray!90, 
        fill=gray!10, 
        minimum size=6mm, 
        font=\bfseries\small
    }
]

    % --- 1. Sequence Parente (Placée en haut à gauche) ---
    \node[anchor=west] (label_p) at (-3, -8.5) {\textbf{Parent Seq ($S_p$):}};
    \node[parent_box, right=0.5cm of label_p] (p0) {45};
    \node[parent_box, right=0cm of p0] (p1) {-45};
    \node[parent_box, right=0cm of p1, fill=yellow!20, draw=orange] (p2) {45}; 
    \node[parent_box, right=0cm of p2] (p3) {45};
    \node[parent_box, right=0cm of p3] (p4) {-45};
    \node[parent_box, right=0cm of p4] (p5) {-45};
    \node[parent_box, right=0cm of p5] (p6) {0°};
    \node[parent_box, right=0cm of p6] (p7) {-45};

    % --- 2. L'Arbre de Decision (Racine à gauche) ---
    \node[valid, label=above:{\textbf{Start $t$}}] (root) at (0,0) {$[45, -45]$}
        % Branche du Haut (45)
        child[accepted] {
            node[valid] (n1) {$45^\circ$}
            child[accepted] { node[valid] {$45^\circ$} edge from parent node[above, font=\large] {3.4} }
            child[pruned] { node[invalid] {$0^\circ$} }
            child[pruned] { node[invalid] {$90^\circ$} }
            child[accepted] { node[valid] {$-45^\circ$} edge from parent node[below, font=\large] {2.7} }
            edge from parent node[above left, font=\large, color=green!40!black, pos=0.6] {$P=0.8$}
        }
        % Branches du Milieu (Invalides)
        child[pruned] {
            node[invalid] (n2) {$0^\circ$}
            edge from parent node[above, font=\large, text=red] {\text{Look-ahead} (C1)}
        }
        child[pruned] {
            node[invalid] (n_new_90) {$90^\circ$}
            edge from parent node[below, font=\large, text=red] {$\notin S_p$ (C1)}
        }
        % Branche du Bas (-45)
        child[accepted] {
            node[valid] (n3) {$-45^\circ$}
            child[accepted] { 
                node[valid] {$45^\circ$} 
                edge from parent node[above, font=\large] {2.4}
            }
            child[pruned] { 
                node[invalid] {$0^\circ$} 
                edge from parent node[above, font=\large, text=red] {}
            }
            child { 
                node[valid_pruned] {$-45^\circ$} 
                edge from parent[draw, thick, blue!50, dashed, -]
                node[right, font=\small, text=blue, align=left, pos=0.4, yshift=-9pt] {Rank $>3$\\Low $P$}
            }
            child[pruned] { 
                node[invalid] {$90^\circ$} 
                edge from parent node[below, font=\large, text=red] {}
            }
            edge from parent node[below left, font=\large, pos=0.6] {$P=0.15$}
        };

    % --- 3. Table des Candidats (Placée à droite) ---
    \node[anchor=north west, inner sep=0] (table) at (-3, 9) {
        \large
        \setlength{\tabcolsep}{5pt}
        \begin{tabular}{|l|l|l|}
            \hline
            \textbf{Rank} & \textbf{Seq ($t+1$)} & \textbf{Sc.} \\ \hline
            \textcolor{green!60!black}{\textbf{1}} & $[\dots, 45, 45]$ & \textbf{3.4} \\ \hline
            2 & $[\dots, 45, -45]$ & 2.7 \\ \hline
            3 & $[\dots, -45, 45]$ & 2.4 \\ \hline
            \textcolor{blue!80}{\textit{4}} & \textcolor{gray}{$[\dots, -45, -45]$} & \textit{1.9} \\ \hline
        \end{tabular}
    };
    
    \draw[red, thick] 
        ($(table.south west)!0.26!(table.north west)$) -- 
        ($(table.south east)!0.26!(table.north east)$) 
        node[right, font=\small, text=red] {Cutoff $K=3$};

    % --- 4. Fleche Match ---
    \begin{scope}[on background layer]
    % Ajout de "shorten >=3pt" pour reculer la pointe de la flèche
    \draw[->, densely dotted, very thick, blue!80, bend right=45, shorten >=29pt] 
        (p2.south) to node[midway, right, font=\small, text=blue] {Match} (n1.north west);
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/fig_workflow.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, babel, shapes.geometric, shadows}

\begin{document}

\begin{tikzpicture}[
    node distance=0.8cm,
    font=\sffamily\footnotesize,
    >=Stealth,
    % --- STYLES ---
    process/.style={
        rectangle, 
        minimum width=5.0cm, 
        minimum height=0.8cm, 
        text centered, 
        draw=black, 
        thick,
        fill=white,
        drop shadow
    },
    decision/.style={
        diamond, 
        minimum width=2.0cm, 
        minimum height=0.8cm, 
        text centered, 
        draw=black, 
        fill=gray!10,
        aspect=2
    },
    input/.style={
        trapezium, 
        trapezium left angle=70, 
        trapezium right angle=110, 
        minimum width=1.2cm, 
        text centered, 
        draw=black, 
        fill=white,
        inner sep=4pt
    },
    constraint/.style={
        rectangle,
        minimum width=2.2cm,
        draw=black,
        dashed,
        font=\scriptsize
    },
    step1/.style={process, fill=cyan!10},
    step2/.style={process, fill=orange!10},
    arrow/.style={thick, ->}
]

    % --- 1. ENTREE ---
    \node (geo)  [input] {Geometry};
    \node (load) [input, left=0.2cm of geo] {Loads};
    \node (mat)  [input, right=0.2cm of geo] {Mat. Props};

    % --- 2. CONTINUOUS OPT ---
    \node (s1) [step1, below=0.8cm of geo] {
        \textbf{1) Continuous Opt.} (Gradient / LPs)
    };
    \node (c1) [constraint, right=0.4cm of s1] {Step-1 Constraints};

    % --- 3. DISCRETE RETRIEVAL ---
    \node (s2) [step2, below=1.0cm of s1] {
        \textbf{2) Discrete Retrieval} (GA)
    };
    \node (c2) [constraint, right=0.4cm of s2] {Step-2 Constraints};

    % --- 4. DECISION ---
    \node (dec) [decision, below=0.8cm of s2] {Check?};
    \node (out) [process, below=0.8cm of dec, fill=green!10, minimum width=2.5cm] {Final Design};

    % --- FLECHES ---
    \draw [arrow] (geo) -- (s1.north);
    \draw [arrow] (load.south) -- ($(s1.north)+(-1.5,0)$);
    \draw [arrow] (mat.south) -- ($(s1.north)+(1.5,0)$);

    \draw [arrow] (c1) -- (s1.east);
    \draw [arrow] (c2) -- (s2.east);

    \draw [arrow] (s1) -- (s2);
    \draw [arrow] (s2) -- (dec);

    \draw [arrow] (dec) -- node[right, font=\scriptsize] {YES} (out);
    
    % Boucle NO
    \draw [arrow] (dec.west) -- node[above, font=\scriptsize, xshift=-0.5cm] {NO} ++(-2,0) |- (s2.west);


\end{tikzpicture}

\end{document}

==> figures/figspd.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, calc, babel}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[scale=1.2]},
    gridline/.style={draw=black, thick},
    % Police des nombres agrandie pour coller avec les plus grands carrés
    number/.style={font=\Large\bfseries},
    % dropPath : pointillés pour Ply Drop
    dropPath/.style={->, dashed, thick, draw=black},
    % insertPath : trait plein pour Ply Insertion
    insertPath/.style={->, thick, draw=black},
    sourceLabel/.style={font=\bfseries\footnotesize, text=black},
    addedLabel/.style={font=\bfseries\footnotesize, text=black},
    % Titres
    captiontext/.style={font=\normalsize\bfseries},
    legendtext/.style={font=\small}
]

% L'espace entre le début du carré (a) et le début du (b). 
% Les carrés font 3 de large, 3.8 laisse un petit espace de 0.8 entre eux.
\def\hgap{3.8} 

% =====================================================
% (a) DROP 
% =====================================================

% Carré de 3x3
\draw[gridline] (0,0) rectangle (3,3);
\draw[gridline] (1.5,0) -- (1.5,3);
\draw[gridline] (0,1.5) -- (3,1.5);

\node[number] (a11) at (0.75,2.25) {11};
\node[number] (a19) at (2.25,2.25) {19};
\node[number] (a31) at (0.75,0.75) {31};
\node[number] (a8)  at (2.25,0.75) {8};

\node[sourceLabel] at (2.75,0.25) {$s$};
\node[addedLabel] at (0.25,0.25) {$a$};

% (a) uniquement insertions (trait plein)
\draw[insertPath] (a8) -- (a11);
\draw[insertPath] (a11) -- (a19);
\draw[insertPath] (a19) -- (a31);

\node[captiontext] at (1.5,-0.7) {(a)};

% =====================================================
% (b) INSERTION & DROP
% =====================================================

\begin{scope}[xshift=\hgap cm]

\draw[gridline] (0,0) rectangle (3,3);
\draw[gridline] (1.5,0) -- (1.5,3);
\draw[gridline] (0,1.5) -- (3,1.5);

\node[number] (b11) at (0.75,2.25) {11};
\node[number] (b19) at (2.25,2.25) {19};
\node[number] (b31) at (0.75,0.75) {31};
\node[number] (b8)  at (2.25,0.75) {8};

\node[sourceLabel] at (0.25,0.25) {$s$};
\node[addedLabel] at (2.75,1.75) {$a$};
\node[addedLabel] at (2.75,0.25) {$a$};

% drop (pointillés) et insertions (trait plein)
\draw[dropPath] (b31) -- (b11);
\draw[insertPath] (b11) -- (b19);
\draw[dropPath]   (b11) -- (b8);

\node[captiontext] at (1.5,-0.7) {(b)};

\end{scope}

% =====================================================
% (c) INVALID
% =====================================================

\begin{scope}[xshift=2*\hgap cm]

\draw[gridline] (0,0) rectangle (3,3);
\draw[gridline] (1.5,0) -- (1.5,3);
\draw[gridline] (0,1.5) -- (3,1.5);

\node[number] (c11) at (0.75,2.25) {11};
\node[number] (c19) at (2.25,2.25) {19};
\node[number] (c31) at (0.75,0.75) {31};
\node[number] (c8)  at (2.25,0.75) {8};

\node[sourceLabel] at (2.75,0.25) {$s$};
\node[addedLabel] at (0.25,2.75) {$a$};
\node[addedLabel] at (2.75,2.75) {$a$};

% drop (pointillés) et insertions (trait plein)
\draw[insertPath]   (c8) -- (c31);
\draw[dropPath] (c31) -- (c11);
\draw[insertPath] (c8) -- (c19);

% Boîte pointillée très épaisse pour marquer l'invalidité
\draw[very thick, dotted] (0,0) rectangle (3,3);

\node[captiontext] at (1.5,-0.7) {(c)};

\end{scope}
\end{tikzpicture}
\end{document}

==> figures/seqgpt.tex <==
\documentclass[10pt,a4paper,landscape]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[margin=1cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc}

\begin{document}
\centering
\vspace*{2cm}

\begin{tikzpicture}[
    font=\sffamily,
    titlebox/.style={font=\Large\bfseries, align=center},
    actionbox/.style={draw, thick, rounded corners, align=center, minimum width=6.5cm, minimum height=1.3cm, inner sep=2mm},
    irisarri/.style={actionbox, fill=orange!10, draw=orange!80!black},
    irisarricheck/.style={actionbox, fill=red!10, draw=red!80!black, font=\small},
    latent/.style={actionbox, fill=green!10, draw=green!60!black},
    agent/.style={actionbox, fill=blue!10, draw=blue!70!black, font=\small},
    arrow/.style={->, >=Latex, very thick, draw=gray!70!black},
    looparrow/.style={->, >=Latex, very thick, dashed, draw=gray!70!black}
]

% ====================================
% LEFT PART : STATE OF THE ART
% ====================================
\node[titlebox, text=orange!80!black] (titleL) at (0,0) {Classical Method (State of the Art)};
\node[font=\bfseries, text=gray] at (0,-0.7) {Discrete Search Space};

% Explication du problème Discret rajoutée ici
\node[irisarri] (mutL) at (0,-2.5) {\textbf{Genetic Algorithm}\\Discrete mutations on ply angles ($0^\circ, 45^\circ, 90^\circ$)\\\textit{\textcolor{red!80!black}{(Rugged fitness landscape)}}};

\node[irisarricheck] (checkL) at (0,-5) {\textbf{Exhaustive Local Checks}\\$\bullet$ Symmetry \quad $\bullet$ Balance\\$\bullet$ Contiguity \quad $\bullet$ Disorientation};

\node[irisarricheck] (blendL) at (0,-7) {\textbf{Blending Verification}\\Forced via rigid Master Table (SST)};

\node[actionbox, fill=red!20, draw=red!90!black, font=\small] (repairL) at (0,-9.5) {\textbf{If Invalid: Destructive Repair}\\Sequence truncation \&\\Random regeneration};

\draw[arrow] (mutL) -- (checkL);
\draw[arrow] (checkL) -- (blendL);
\draw[arrow] (blendL) -- (repairL);
\draw[looparrow, draw=red!60!black] (repairL.west) .. controls (-4.5,-9.5) and (-4.5,-2.5) .. (mutL.west) node[midway, left, align=center, text=red!80!black, font=\small] {Loss of genetic traits\\High rejection rate};

% ====================================
% SEPARATOR
% ====================================
\draw[dashed, ultra thick, gray!40] (4.5, 1) -- (4.5, -11);

% ====================================
% RIGHT PART : YOUR METHOD
% ====================================
\begin{scope}[xshift=9cm]
\node[titlebox, text=green!70!black] (titleR) at (0,0) {Proposed Hybrid Framework};
\node[font=\bfseries, text=gray] at (0,-0.7) {Continuous Search Space};

% Explication du Continuous rajoutée ici
\node[latent] (mutR) at (0,-2.5) {\textbf{Pymoo GA}\\Exploration of continuous latent parameters ($\xi^*$ \& $N$)\\\textit{\textcolor{green!60!black}{(Smooth gradient-friendly mutations)}}};

\node[agent, fill=green!15, draw=green!60!black] (seqgpt) at (0,-5) {\textbf{Agent 1: SeqGPT Decoder}\\\textit{Correct-by-construction sequences}\\(AI natively respects local physics)};

\node[agent] (softlcs) at (0,-7.5) {\textbf{Agent 2: Soft-LCS Function}\\\textit{Global Blending Evaluation}\\Asymmetric Material Balance};

\draw[arrow] (mutR) -- (seqgpt);
\draw[arrow] (seqgpt) -- (softlcs);
\draw[looparrow, draw=green!60!black] (softlcs.east) .. controls (4.5,-7.5) and (4.5,-2.5) .. (mutR.east) node[midway, right, align=center, text=green!60!black, font=\small] {Preserved gradients\\Fast convergence};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/seqgpt_wfilter.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc, shadows, backgrounds}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >=Stealth,
    node distance=0.8cm and 1cm, % distance Y et X
    % --- STYLES ---
    input/.style={
        rectangle, 
        draw=black!60, 
        fill=green!10, 
        thick, 
        minimum width=2.6cm, 
        minimum height=1.2cm, 
        align=center,
        rounded corners=2pt
    },
    parent_input/.style={
        rectangle, 
        draw=red!70!black, 
        fill=red!5, 
        thick, 
        minimum width=2.6cm, 
        minimum height=1.2cm, 
        align=center,
        rounded corners=2pt,
        drop shadow
    },
    embedding/.style={
        rectangle, 
        draw=orange!80!black, 
        fill=orange!10, 
        thick, 
        minimum width=2.2cm, 
        minimum height=1.2cm, 
        align=center,
        rounded corners=2pt
    },
    operation/.style={
        circle, 
        draw=black, 
        thick, 
        fill=white, 
        minimum size=0.6cm, 
        inner sep=0pt
    },
    decoder_block/.style={
        rectangle, 
        draw=blue!80!black, 
        thick, 
        fill=blue!5, 
        minimum width=3.5cm, 
        minimum height=2.8cm, 
        align=center,
        rounded corners=5pt,
        drop shadow
    },
    output_shape/.style={
        rectangle,
        draw=purple!80!black, 
        fill=purple!10, 
        thick, 
        minimum width=1.8cm, 
        minimum height=1cm,
        align=center,
        rounded corners=2pt
    },
    filter/.style={
        diamond,
        draw=red!80!black,
        fill=red!10,
        thick,
        minimum width=2.2cm,
        minimum height=2.2cm,
        align=center,
        inner sep=0pt,
        aspect=1.2
    },
    arrow/.style={->, thick, color=black!70}
]

    % --- 1. INPUTS ---
    % On utilise des coordonnées absolues pour les aligner proprement
    \node[parent_input] (seq_parent) at (0, 3.5) {\textbf{Parent Stack}\\$\boldsymbol{[\theta_{1},,\theta_{n}]}_{parent}$\\ \scriptsize (Constraint Input)};
    
    \node[input] (phys_input) at (0, 1) {\textbf{Buckling Params}\\$[\boldsymbol{\xi}^*, N]$\\ \scriptsize (Condition)};
    
    \node[input] (seq_input) at (0, -1.5) {\textbf{Partial Stack}\\$(\theta_1, \dots, \theta_{t})$};

    % --- 2. EMBEDDINGS ---
    \node[embedding, right=1cm of phys_input] (lin_proj) {Linear Proj.\\ \scriptsize $\mathbf{v}_{phys} \in \mathbb{R}^{1 \times d_{model}}$};
    \node[embedding, right=1cm of seq_input] (tok_emb) {Token Emb.\\ \scriptsize $\mathbf{v}_{ply} \in \mathbb{R}^{t \times d_{model}}$};

    \draw[arrow] (phys_input) -- (lin_proj);
    \draw[arrow] (seq_input) -- (tok_emb);

    % --- 3. FUSION & POSITION ---
    \coordinate (merge_point) at ($(lin_proj.east)!0.5!(tok_emb.east) + (1.2cm, 0)$);
    
    \node[rectangle, draw=black, thick, fill=yellow!10, minimum width=1.2cm, minimum height=3cm, rounded corners, align=center] (concat) at (merge_point) {\textbf{C}\\ \textbf{o}\\ \textbf{n}\\ \textbf{c}\\ \textbf{a}\\ \textbf{t}};
    
    \draw[arrow] (lin_proj.east) -- (concat.west |- lin_proj.east);
    \draw[arrow] (tok_emb.east) -- (concat.west |- tok_emb.east);
    
    \node[operation, right=1cm of concat] (plus_pos) {+};
    \node[above=0.4cm of plus_pos, align=center, font=\scriptsize] (pos_enc) {Positional\\Encoding};
    
    \draw[arrow] (pos_enc) -- (plus_pos);
    \draw[arrow] (concat) -- (plus_pos);

    % --- 4. DECODER BLOCK CONDENSÉ ---
    \node[decoder_block, right=1cm of plus_pos] (decoder) {
        \textbf{SeqGPT Decoder}\\
        \vspace{2pt}
        \scriptsize $\times 3$ Layers\\
        \vspace{8pt}
        \scriptsize $\begin{bmatrix} \text{LayerNorm} \\ \text{Masked Self-Attn} \\ \text{LayerNorm} \\ \text{MLP (FFN)} \end{bmatrix}$
    };
    
    \draw[arrow] (plus_pos) -- (decoder);

    % --- 5. OUTPUT HEAD ---
    \node[embedding, fill=gray!20, draw=gray, minimum height=2cm, width=0.5cm, right=1cm of decoder] (norm_f) {\rotatebox{90}{Final LN}};
    \node[embedding, fill=purple!10, draw=purple, minimum width=1.8cm, right=0.6cm of norm_f] (unembed) {Linear\\Head};
    \node[output_shape, right=0.6cm of unembed] (softmax) {\textbf{Softmax}\\ \scriptsize Raw Probs};

    \draw[arrow] (decoder) -- (norm_f);
    \draw[arrow] (norm_f) -- (unembed);
    \draw[arrow] (unembed) -- (softmax);

    % --- 6. FILTRE ARBRE CONTRAINT ---
    \node[filter, right=1.5cm of softmax] (tree_filter) {
        \textbf{Constrained}\\
        \textbf{Tree Search}\\
        \vspace{3pt}
        \tiny $\begin{cases} \text{Lookahead} \\ \text{Balance} \\
        \text{Proportion} \end{cases}$
    };
    
    \node[output_shape, fill=green!10, draw=green!50!black, right=1cm of tree_filter] (final_dec) {\textbf{Decision}\\ $\theta_{t+1}$};

    \draw[arrow] (softmax) -- (tree_filter);
    \draw[arrow] (tree_filter) -- node[above, font=\scriptsize] {Valid} (final_dec);

    % --- 7. CONNEXION SEQPARENT -> FILTRE ---
    % La flèche part du seq_parent, va tout droit au-dessus du graphe, puis descend sur le filtre
    \draw[arrow, dashed, draw=red!70!black, thick] 
        (seq_parent.east) -| node[near start, above, font=\scriptsize\bfseries, color=red!80!black] {Impose LCS Inclusion Rules} (tree_filter.north);

\end{tikzpicture}

\end{document}

==> figures/slide1.tex <==
\documentclass[12pt,a4paper,landscape]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[margin=1cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, shapes.geometric}
\pagestyle{empty} % Pas de numéro de page

\begin{document}

\tikzset{
    font=\sffamily,
    titlebox/.style={font=\Large\bfseries, align=center},
    actionbox/.style={draw, thick, rounded corners, align=center, minimum width=6cm, minimum height=1.3cm, inner sep=3mm},
    arrow/.style={->, >=Latex, ultra thick, draw=gray!70!black},
    looparrow/.style={->, >=Latex, ultra thick, dashed, draw=gray!70!black}
}

% =========================================================
% SLIDE 1 : THE DISCRETE BOTTLENECK (Irisarri)
% =========================================================
\begin{center}
\vspace*{2cm}
\begin{tikzpicture}
    \node[titlebox, text=orange!80!black] at (0,0) {1. The Discrete Bottleneck (State of the Art)};
    
    \node[actionbox, fill=orange!10, draw=orange!80!black] (ga) at (0,-2) {\textbf{Discrete Genetic Algorithm}\\Mutations on physical ply angles ($0^\circ, 45^\circ, 90^\circ$)\\\textit{\textcolor{red!80!black}{(Rugged Fitness Landscape)}}};
    
    \node[actionbox, fill=red!10, draw=red!80!black] (check) at (0,-5) {\textbf{Exhaustive Constraint Checks}\\Symmetry, Balance, Contiguity...};
    
    \node[actionbox, fill=red!20, draw=red!90!black] (repair) at (0,-8) {\textbf{Destructive Repair}\\Sequence Truncation \& Random Fill};
    
    \draw[arrow] (ga) -- (check);
    \draw[arrow] (check) -- (repair) node[midway, right, text=red!80!black, font=\bfseries] {If Invalid};
    
    \draw[looparrow, draw=red!60!black] (repair.west) .. controls (-4.5,-8) and (-4.5,-2) .. (ga.west) 
        node[midway, left, align=center, text=red!80!black, font=\bfseries] {Loss of genetic traits\\High rejection rate};
\end{tikzpicture}
\end{pagebreak}

% =========================================================
% SLIDE 2 : CONTINUOUS LATENT SPACE (Ta Méthode)
% =========================================================
\begin{center}
\vspace*{2cm}
\begin{tikzpicture}
    \node[titlebox, text=green!70!black] at (0,0) {2. Proposed Solution: Continuous Latent Space};
    
    \node[actionbox, fill=green!10, draw=green!60!black] (ga) at (0,-2) {\textbf{Continuous Latent Optimizer (Pymoo)}\\Exploration of latent parameters ($\xi^*, N$)\\\textit{\textcolor{green!60!black}{(Smooth Gradient-Friendly Landscape)}}};
    
    \node[actionbox, fill=green!20, draw=green!70!black] (seqgpt) at (0,-5) {\textbf{Agent 1: SeqGPT Decoder}\\\textit{Correct-by-Construction}\\(Natively respects all local physical rules)};
    
    \node[actionbox, fill=blue!10, draw=blue!80!black] (softlcs) at (0,-8) {\textbf{Agent 2: Soft-LCS Function}\\\textit{Global Blending Evaluation}\\Asymmetric material penalty};
    
    \draw[arrow] (ga) -- (seqgpt);
    \draw[arrow] (seqgpt) -- (softlcs);
    
    \draw[looparrow, draw=green!60!black] (softlcs.east) .. controls (4.5,-8) and (4.5,-2) .. (ga.east) 
        node[midway, right, align=center, text=green!60!black, font=\bfseries] {Preserved gradients\\Fast convergence};
\end{tikzpicture}
\end{pagebreak}

% =========================================================
% SLIDE 3 : THE MULTI-AGENT SYSTEM (L'ouverture)
% =========================================================
\begin{center}
\vspace*{2cm}
\begin{tikzpicture}
    \node[titlebox, text=purple!80!black] at (0,0) {3. Scaling Up: Cooperative Multi-Agent System (SMA)};
    
    % Agent Skin
    \node[actionbox, fill=purple!10, draw=purple!80!black, minimum width=4cm] (skin) at (0,-3) {\textbf{Agent A : Skin}\\Latent GA + SeqGPT};
    
    % Agent Web
    \node[actionbox, fill=teal!10, draw=teal!80!black, minimum width=4cm] (web) at (-4,-7) {\textbf{Agent B : Web}\\Latent GA + SeqGPT};
    
    % Agent Flange
    \node[actionbox, fill=blue!10, draw=blue!80!black, minimum width=4cm] (flange) at (4,-7) {\textbf{Agent C : Flange}\\Latent GA + SeqGPT};
    
    % Négociations
    \draw[<->, >=Latex, ultra thick, draw=gray!80!black] (skin) -- (web) node[midway, left=2mm, align=center, font=\small\bfseries, text=gray!80!black] {Boundary\\Negotiation};
    \draw[<->, >=Latex, ultra thick, draw=gray!80!black] (skin) -- (flange) node[midway, right=2mm, align=center, font=\small\bfseries, text=gray!80!black] {Boundary\\Negotiation};
    \draw[<->, >=Latex, ultra thick, draw=gray!80!black] (web) -- (flange) node[midway, below=2mm, align=center, font=\small\bfseries, text=gray!80!black] {Contract Penalty\\(Soft-LCS)};

\end{tikzpicture}
\end{center}

\end{document}

==> figures/slide2.tex <==
\documentclass[12pt,a4paper,landscape]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[margin=1cm]{geometry}
\usepackage{tikz}
\usepackage{amsmath} 
\usetikzlibrary{positioning, arrows.meta, calc}
\pagestyle{empty}

\begin{document}
\begin{center}
\vspace*{1cm}
\begin{tikzpicture}[
    font=\sffamily,
    titlebox/.style={font=\Large\bfseries, align=center, text=blue!80!black},
    cell/.style={draw, thick, minimum size=2.2cm, align=center, font=\Large, fill=gray!10},
    targetcell/.style={cell, fill=yellow!20, ultra thick},
    % Arrows
    arrowdrop/.style={->, >=Latex, line width=2.5pt, draw=green!60!black},
    arrowerror/.style={->, >=Latex, line width=2.5pt, draw=red!70!black},
    arrowmatch/.style={->, >=Latex, line width=2.5pt, draw=blue!60!black},
    % Labels
    labelarrow/.style={fill=white, inner sep=3pt, font=\large\bfseries, align=center},
    infobox/.style={draw, thick, rounded corners, align=left, inner sep=4mm, text width=10cm},
    eqbox/.style={draw, ultra thick, rounded corners, align=center, inner sep=5mm, fill=blue!5, draw=blue!70!black, text width=10cm}
]

    % 1. Slide Title
    \node[titlebox] at (6, 4.5) {Soft-LCS: Asymmetric Dynamic Programming for Blending};

    % 2. DP Matrix (Left Column)
    \node[cell] (DP00) at (0,0) {$DP[i-1][j-1]$};
    \node[cell] (DP01) at (5,0) {$DP[i-1][j]$};
    \node[cell] (DP10) at (0,-4.5) {$DP[i][j-1]$};
    \node[targetcell] (DP11) at (5,-4.5) {$DP[i][j]$};

    % Labels for axes
    \node[font=\Large\bfseries, text=gray!80!black] at (5, 1.8)
    \node[font=\Large\bfseries, text=gray!80!black, rotate=90] at (-1.8, -4.5) 
    
    % Transitions with cost labels
    \draw[arrowdrop] (DP10.east) -- (DP11.west) node[midway, labelarrow, text=green!60!black] {+ 0};
    \draw[arrowerror] (DP01.south) -- (DP11.north) node[midway, labelarrow, text=red!70!black] {+ $P_{missing}$};
    \draw[arrowmatch] (DP00.south east) -- (DP11.north west) node[midway, labelarrow, text=blue!70!black] {+ $\alpha |\Delta \theta|^3$};

    % 3. Physical Interpretations (Top-Right)
    \node[infobox, draw=green!60!black, fill=green!5] (info1) at (13.5, 1.5) {
        \textbf{\textcolor{green!60!black}{1. Skip in Thick Panel (Ply Drop)}} \hfill \textbf{Cost = 0}\\
        Standard ply termination. The thin laminate is a subset of the thick one.
    };

    \node[infobox, draw=blue!70!black, fill=blue!5] (info2) at (13.5, -1.0) {
        \textbf{\textcolor{blue!70!black}{2. Ply Substitution (Alignment)}} \hfill \textbf{Cost = $\alpha |\Delta \theta|^3$}\\
        Penalizes angular mismatch cubically to preserve a \textbf{smooth gradient}.
    };

    \node[infobox, draw=red!70!black, fill=red!5] (info3) at (13.5, -3.5) {
        \textbf{\textcolor{red!70!black}{3. Skip in Thin Panel (Missing)}} \hfill \textbf{Cost = $P_{missing}$}\\
        \textbf{Physical Error:} Thin panel contains a ply missing in the thick panel.
    };

    % 4. The Bellman Equation (Bottom-Right, acting as a conclusion)
    \node[eqbox] (bellman) at (13.5, -8.5) {
        \textbf{General Bellman Equation:}\\
        \vspace{3mm}
        \Large
        $DP[i][j] = \min \begin{cases} 
            DP[i-1][j-1] + \alpha |S_1[i] - S_2[j]|^3 \\
            DP[i][j-1] + 0 \\
            DP[i-1][j] + P_{missing}
        \end{cases}$
    };

    % 5. Logic Connectors (Optional, to guide the eye)
    \draw[thick, dotted, gray!60] (DP11.east) -- (info3.west);
    \draw[thick, ->, >=Latex, draw=blue!70!black] (13.5, -5.2) -- (bellman.north);

\end{tikzpicture}
\end{center}
\end{document}
